Manifest Contracts with Intersection Types

We present a manifest contract system PCFv$\Delta$H with intersection types. A manifest contract system is a typed functional calculus in which software contracts are integrated into a refinement type system and consistency of contracts is checked by combination of compile- and run-time type checking. Intersection types naturally arise when a contract is expressed by a conjunction of smaller contracts. Run-time contract checking for conjunctive higher-order contracts in an untyped language has been studied but our typed setting poses an additional challenge due to the fact that an expression of an intersection type $\tau_1 \wedge \tau_2$ may have to perform different run-time checking whether it is used as $\tau_1$ or $\tau_2$. We build PCFv$\Delta$H on top of the $\Delta$-calculus, a Church-style intersection type system by Liquori and Stolze. In the $\Delta$-calculus, a canonical expression of an intersection type is a strong pair, whose elements are the same expressions except for type annotations. To address the challenge above, we relax strong pairs so that expressions in a pair are the same except for type annotations and casts, which are a construct for run-time checking. We give a formal definition of PCFv$\Delta$H and show its basic properties as a manifest contract system: preservation, progress, and value inversion. Furthermore, we show that run-time checking does not affect essential computation.

==> figures/pcfv-semantics.tex <==
\begin{rules}[prefix=PCF,bcprules]
  \infax[Pred-Z]{
    \( \ottkw{pred} ( \ottkw{O} )   \longrightarrow_\textsf{PCF}  \ottkw{O}\)
  }
  \infax[Pred]{
    \( \ottkw{pred} (  \ottkw{succ} ( \overline{n} )  )   \longrightarrow_\textsf{PCF}  \overline{n}\)
  }
  \infax[IsZero-T]{
    \( \ottkw{iszero} ( \ottkw{O} )   \longrightarrow_\textsf{PCF}  \ottkw{true}\)
  }
  \infax[IsZero-F]{
    \( \ottkw{iszero} (  \ottkw{succ} ( \overline{n} )  )   \longrightarrow_\textsf{PCF}  \ottkw{false}\)
  }
  \infax[If-T]{
    \(\ottkw{if} \, \ottkw{true} \, \ottkw{then} \, M \, \ottkw{else} \, N  \longrightarrow_\textsf{PCF}  M\)
  }
  \infax[If-F]{
    \(\ottkw{if} \, \ottkw{false} \, \ottkw{then} \, M \, \ottkw{else} \, N  \longrightarrow_\textsf{PCF}  N\)
  }
  \infax[Beta]{
    \(\ottsym{(}  \lambda   x \mathord: \tau   \ottsym{.}  M  \ottsym{)} \, V  \longrightarrow_\textsf{PCF}   M  [  x  \mapsto  V  ] \)
  }
  \infax[Fix]{
    \( \mu  f \mathord: \sigma_{{\mathrm{1}}}  \rightarrow  \sigma_{{\mathrm{2}}}  . \lambda   x \mathord: \tau   \ottsym{.}  M   \longrightarrow_\textsf{PCF}   \ottsym{(}  \lambda   x \mathord: \tau   \ottsym{.}  M  \ottsym{)}  [  f  \mapsto   \mu  f \mathord: \sigma_{{\mathrm{1}}}  \rightarrow  \sigma_{{\mathrm{2}}}  . \lambda   x \mathord: \tau   \ottsym{.}  M   ] \)
  }
  \infun[Ctx]{
    \(M  \longrightarrow_\textsf{PCF}  M'\)
  }{
    \( \mscrE  [  M  ]   \longrightarrow_\textsf{PCF}   \mscrE  [  M'  ] \)
  }
\end{rules}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.otex"
%%% End:


==> figures/pcfvd-semantics1.tex <==
\begin{rules}[prefix=RP,bcprules]
  \infax[Pred]{
    \( \ottkw{pred} (  \ottkw{succ} ( \overline{n} )  )   \rightharpoonup_\msansp  \overline{n}\)
  }
  \infax[IsZero-T]{
    \( \ottkw{iszero} ( \ottkw{O} )   \rightharpoonup_\msansp  \ottkw{true}\)
  }
  \infax[IsZero-F]{
    \( \ottkw{iszero} (  \ottkw{succ} ( \overline{n} )  )   \rightharpoonup_\msansp  \ottkw{false}\)
  }
  \infax[If-T]{
    \(\ottkw{if} \, \ottkw{true} \, \ottkw{then} \, M \, \ottkw{else} \, N  \rightharpoonup_\msansp  M\)
  }
  \infax[If-F]{
    \(\ottkw{if} \, \ottkw{false} \, \ottkw{then} \, M \, \ottkw{else} \, N  \rightharpoonup_\msansp  N\)
  }
  \infax[Beta]{
    \(\ottsym{(}  \lambda   x \mathord: \tau   \ottsym{.}  M  \ottsym{)} \, V  \rightharpoonup_\msansp   M  [  x  \mapsto  V  ] \)
  }
  \infax[Fix]{
    \( \mu  f \mathord: I  . B   \rightharpoonup_\msansp   B  [  f  \mapsto   \mu  f \mathord: I  . B   ] \)
  }
\end{rules}

\begin{rules}[prefix=EP]
  \infun[Red]{
    \(M  \rightharpoonup_\msansp  N\)
  }{
    \(M  \longrightarrow_\msansp  N\)
  }
  \infun[Ctx]{
    \(M  \longrightarrow_\msansp  N\)
  }{
    \( \mscrE  [  M  ]   \longrightarrow_\msansp   \mscrE  [  N  ] \)
  }
  \infbi[PairS]{
    \(M  \longrightarrow_\msansp  M'\)
  }{
    \(N  \longrightarrow_\msansp  N'\)
  }{
    \(\langle  M  \ottsym{,}  N  \rangle  \longrightarrow_\msansp  \langle  M'  \ottsym{,}  N'  \rangle\)
  }
\end{rules}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.otex"
%%% End:


==> figures/pcfvd-semantics2.tex <==
\begin{rules}[bcprules,prefix=RC]
  \infax[Proj]{
    \( \pi_i( \langle  V_{{\mathrm{1}}}  \ottsym{,}  V_{{\mathrm{2}}}  \rangle )   \rightharpoonup_\msansc  V_{\ottmv{i}}\)
  }
  \infax[Nat]{
    \(\ottsym{(}  V  \ottsym{:}  \ottkw{nat}  \Rightarrow  \ottkw{nat}  \ottsym{)}  \rightharpoonup_\msansc  V\)
  }
  \infax[Bool]{
    \(\ottsym{(}  V  \ottsym{:}  \ottkw{bool}  \Rightarrow  \ottkw{bool}  \ottsym{)}  \rightharpoonup_\msansc  V\)
  }
  \infax[Forget]{
    \(\ottsym{(}  V  \ottsym{:}  \ottsym{\{}   x \mathord: \sigma   \mid  M  \ottsym{\}}  \Rightarrow  \tau  \ottsym{)}  \rightharpoonup_\msansc  \ottsym{(}  V  \ottsym{:}  \sigma  \Rightarrow  \tau  \ottsym{)}\)
  }
  \infun[Delay]{
    \((\forall x \tau M.  \sigma  \neq  \ottsym{\{}   x \mathord: \tau   \mid  M  \ottsym{\}} )\)
  }{
    \(\ottsym{(}  V  \ottsym{:}  \sigma  \Rightarrow  \tau_{{\mathrm{1}}}  \rightarrow  \tau_{{\mathrm{2}}}  \ottsym{)}  \rightharpoonup_\msansc  \lAngle  V  \ottsym{:}  \sigma  \Rightarrow  \tau_{{\mathrm{1}}}  \rightarrow  \tau_{{\mathrm{2}}}  \rAngle\)
  }
  \infax[Arrow]{
    \(\lAngle  V_{{\mathrm{1}}}  \ottsym{:}  \sigma_{{\mathrm{1}}}  \rightarrow  \sigma_{{\mathrm{2}}}  \Rightarrow  \tau_{{\mathrm{1}}}  \rightarrow  \tau_{{\mathrm{2}}}  \rAngle \, V_{{\mathrm{2}}}  \rightharpoonup_\msansc  \ottsym{(}  V_{{\mathrm{1}}} \, \ottsym{(}  V_{{\mathrm{2}}}  \ottsym{:}  \tau_{{\mathrm{1}}}  \Rightarrow  \sigma_{{\mathrm{1}}}  \ottsym{)}  \ottsym{:}  \sigma_{{\mathrm{2}}}  \Rightarrow  \tau_{{\mathrm{2}}}  \ottsym{)}\)
  }
  \infax[WedgeL/R]{
    \(\lAngle  V_{{\mathrm{1}}}  \ottsym{:}  \sigma_{{\mathrm{1}}}  \wedge  \sigma_{{\mathrm{2}}}  \Rightarrow  \tau_{{\mathrm{1}}}  \rightarrow  \tau_{{\mathrm{2}}}  \rAngle \, V_{{\mathrm{2}}}  \rightharpoonup_\msansc  \ottsym{(}   \pi_i( V_{{\mathrm{1}}} )   \ottsym{:}  \sigma_{\ottmv{i}}  \Rightarrow  \tau_{{\mathrm{1}}}  \rightarrow  \tau_{{\mathrm{2}}}  \ottsym{)} \, V_{{\mathrm{2}}}\)
  }
  \infax[WedgeN]{
    \(\ottsym{(}  V  \ottsym{:}  \sigma_{{\mathrm{1}}}  \wedge  \sigma_{{\mathrm{2}}}  \Rightarrow  \ottkw{nat}  \ottsym{)}  \rightharpoonup_\msansc  \ottsym{(}   \pi_\mathrm{1} ( V )   \ottsym{:}  \sigma_{{\mathrm{1}}}  \Rightarrow  \ottkw{nat}  \ottsym{)}\)
  }
  \infax[WedgeB]{
    \(\ottsym{(}  V  \ottsym{:}  \sigma_{{\mathrm{1}}}  \wedge  \sigma_{{\mathrm{2}}}  \Rightarrow  \ottkw{bool}  \ottsym{)}  \rightharpoonup_\msansc  \ottsym{(}   \pi_\mathrm{1} ( V )   \ottsym{:}  \sigma_{{\mathrm{1}}}  \Rightarrow  \ottkw{bool}  \ottsym{)}\)
  }
  \infun[WedgeI]{
    \((\forall x \tau M.  \sigma  \neq  \ottsym{\{}   x \mathord: \tau   \mid  M  \ottsym{\}} )\)
  }{
    \(\ottsym{(}  V  \ottsym{:}  \sigma  \Rightarrow  \tau_{{\mathrm{1}}}  \wedge  \tau_{{\mathrm{2}}}  \ottsym{)}  \rightharpoonup_\msansc  \langle  \ottsym{(}  V  \ottsym{:}  \sigma  \Rightarrow  \tau_{{\mathrm{1}}}  \ottsym{)}  \ottsym{,}  \ottsym{(}  V  \ottsym{:}  \sigma  \Rightarrow  \tau_{{\mathrm{2}}}  \ottsym{)}  \rangle\)
  }
  \infun[Waiting]{
    \((\forall x \tau M.  \sigma  \neq  \ottsym{\{}   x \mathord: \tau   \mid  M  \ottsym{\}} )\)
  }{
    \(\ottsym{(}  V  \ottsym{:}  \sigma  \Rightarrow  \ottsym{\{}   x \mathord: \tau   \mid  M  \ottsym{\}}  \ottsym{)}  \rightharpoonup_\msansc  \lAngle  \ottsym{(}  V  \ottsym{:}  \sigma  \Rightarrow  \tau  \ottsym{)}  \mathrel?  \ottsym{\{}   x \mathord: \tau   \mid  M  \ottsym{\}}  \rAngle\)
  }
  \infax[Activate]{
    \(\lAngle  V  \mathrel?  \ottsym{\{}   x \mathord: \tau   \mid  M  \ottsym{\}}  \rAngle  \rightharpoonup_\msansc  \lAngle   M  [  x  \mapsto  V  ]   \Longrightarrow  V  \ottsym{:}  \ottsym{\{}   x \mathord: \tau   \mid  M  \ottsym{\}}  \rAngle\)
  }
  \infax[Succeed]{
    \(\lAngle  \ottkw{true}  \Longrightarrow  V  \ottsym{:}  \ottsym{\{}   x \mathord: \tau   \mid  M  \ottsym{\}}  \rAngle  \rightharpoonup_\msansc  V\)
  }
  \infax[Fail]{
    \(\lAngle  \ottkw{false}  \Longrightarrow  V  \ottsym{:}  \ottsym{\{}   x \mathord: \tau   \mid  M  \ottsym{\}}  \rAngle  \rightharpoonup_\msansc  \ottkw{blame}\)
  }
\end{rules}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.otex"
%%% End:


==> figures/pcfvd-semantics3.tex <==

\begin{rules}[prefix=EC]
  \infun[Red]{
    \(M  \rightharpoonup_\msansc  \ottnt{C}\)
  }{
    \(M  \longrightarrow_\msansc  \ottnt{C}\)
  }
  \infun[Ctx]{
    \(M  \longrightarrow_\msansc  N\)
  }{
    \( \mscrE  [  M  ]   \longrightarrow_\msansc   \mscrE  [  N  ] \)
  }
  \infun[ActiveP]{
    \(M  \longrightarrow_\msansp  M'\)
  }{
    \(\lAngle  M  \Longrightarrow  V  \ottsym{:}  \ottsym{\{}   x \mathord: \tau   \mid  N  \ottsym{\}}  \rAngle  \longrightarrow_\msansc  \lAngle  M'  \Longrightarrow  V  \ottsym{:}  \ottsym{\{}   x \mathord: \tau   \mid  N  \ottsym{\}}  \rAngle\)
  }
  \infun[ActiveC]{
    \(M  \longrightarrow_\msansc  M'\)
  }{
    \(\lAngle  M  \Longrightarrow  V  \ottsym{:}  \ottsym{\{}   x \mathord: \tau   \mid  N  \ottsym{\}}  \rAngle  \longrightarrow_\msansc  \lAngle  M'  \Longrightarrow  V  \ottsym{:}  \ottsym{\{}   x \mathord: \tau   \mid  N  \ottsym{\}}  \rAngle\)
  }
  \infun[PairL]{
    \(M  \longrightarrow_\msansc  M'\)
  }{
    \(\langle  M  \ottsym{,}  N  \rangle  \longrightarrow_\msansc  \langle  M'  \ottsym{,}  N  \rangle\)
  }
  \infun[PairR]{
    \(N  \longrightarrow_\msansc  N'\)
  }{
    \(\langle  M  \ottsym{,}  N  \rangle  \longrightarrow_\msansc  \langle  M  \ottsym{,}  N'  \rangle\)
  }
\end{rules}
\begin{rules}[prefix=EB]
  \infun[Ctx]{
    \(M  \longrightarrow_\msansc  \ottkw{blame}\)
  }{
    \( \mscrE  [  M  ]   \longrightarrow_\msansc  \ottkw{blame}\)
  }
  \infun[Active]{
    \(M  \longrightarrow_\msansc  \ottkw{blame}\)
  }{
    \(\lAngle  M  \Longrightarrow  V  \ottsym{:}  \ottsym{\{}   x \mathord: \tau   \mid  N  \ottsym{\}}  \rAngle  \longrightarrow_\msansc  \ottkw{blame}\)
  }
  \infun[PairL/R]{
    \(M_{\ottmv{i}}  \longrightarrow_\msansc  \ottkw{blame}\)
  }{
    \(\langle  M_{{\mathrm{1}}}  \ottsym{,}  M_{{\mathrm{2}}}  \rangle  \longrightarrow_\msansc  \ottkw{blame}\)
  }
\end{rules}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.otex"
%%% End:


==> figures/typing1.tex <==
\begin{rules}[prefix=V]
  \infax[Empty]{
    $  \emptyset  \;\mathrm{ok} $
  }
  \infte[Push]{
    $ \Gamma \;\mathrm{ok} $
  }{
    $ \Vdash  \tau $
  }{
    $\ottsym{(}  x  \mathrel{\#}  \Gamma  \ottsym{)}$
  }{
    $ \Gamma  \ottsym{,}   x \mathord: \tau  \;\mathrm{ok} $
  }
\end{rules}
\begin{rules}[prefix=W]
  \infax[Nat]{
    $ \Vdash  \ottkw{nat} $
  }
  \infax[Bool]{
    $ \Vdash  \ottkw{bool} $
  }
  \infbi[Arrow]{
    $ \Vdash  \sigma $
  }{
    $ \Vdash  \tau $
  }{
    $ \Vdash  \sigma  \rightarrow  \tau $
  }
  \infte[Wedge]{
    $ \Vdash  \sigma $
  }{
    $ \Vdash  \tau $
  }{
    $\ottsym{(}    \mathopen\wr \sigma \mathclose\wr  \ottsym{=}  \mathopen\wr \tau \mathclose\wr    \ottsym{)}$
  }{
    $ \Vdash  \sigma  \wedge  \tau $
  }
  \infun[Refine]{
    $ x \mathord: \tau   \vdash  M  \ottsym{:}  \ottkw{bool}$
  }{
    $ \Vdash  \ottsym{\{}   x \mathord: \tau   \mid  M  \ottsym{\}} $
  }
\end{rules}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.otex"
%%% End:


==> figures/typing2.tex <==
\begin{rules}[prefix=T]
  \infun[Zero]{\( \Gamma \;\mathrm{ok} \)}{\(\Gamma  \vdash  \ottkw{O}  \ottsym{:}  \ottkw{nat}\)}
  \infun[Succ]{\(\Gamma  \vdash  M  \ottsym{:}  \ottkw{nat}\)}{\(\Gamma  \vdash   \ottkw{succ} ( M )   \ottsym{:}  \ottkw{nat}\)}
  \infun[Pred]{\(\Gamma  \vdash  M  \ottsym{:}  \ottsym{\{}   x \mathord: \ottkw{nat}   \mid  \ottkw{if} \,  \ottkw{iszero} ( x )  \, \ottkw{then} \, \ottkw{false} \, \ottkw{else} \, \ottkw{true}  \ottsym{\}}\)}{\(\Gamma  \vdash   \ottkw{pred} ( M )   \ottsym{:}  \ottkw{nat}\)}
  \infun[IsZero]{\(\Gamma  \vdash  M  \ottsym{:}  \ottkw{nat}\)}{\(\Gamma  \vdash   \ottkw{iszero} ( M )   \ottsym{:}  \ottkw{bool}\)}
  \infun[True]{
    $ \Gamma \;\mathrm{ok} $
  }{
    $\Gamma  \vdash  \ottkw{true}  \ottsym{:}  \ottkw{bool}$
  }
  \infun[False]{
    $ \Gamma \;\mathrm{ok} $
  }{
    $\Gamma  \vdash  \ottkw{false}  \ottsym{:}  \ottkw{bool}$
  }
  \infte[If]{
    $\Gamma  \vdash  L  \ottsym{:}  \ottkw{bool}$
  }{
    $\Gamma  \vdash  M  \ottsym{:}  \tau$
  }{
    $\Gamma  \vdash  N  \ottsym{:}  \tau$
  }{
    $\Gamma  \vdash  \ottkw{if} \, L \, \ottkw{then} \, M \, \ottkw{else} \, N  \ottsym{:}  \tau$
  }
  \infbi[Var]{
    $ \Gamma \;\mathrm{ok} $
  }{
    $\ottsym{(}    x \mathord: \tau   \in  \Gamma   \ottsym{)}$
  }{
    $\Gamma  \vdash  x  \ottsym{:}  \tau$
  }
  \infun[Abs]{
    $\Gamma  \ottsym{,}   x \mathord: \sigma   \vdash  M  \ottsym{:}  \tau$
  }{
    $\Gamma  \vdash  \lambda   x \mathord: \sigma   \ottsym{.}  M  \ottsym{:}  \sigma  \rightarrow  \tau$
  }
  \infbi[App]{
    $\Gamma  \vdash  M  \ottsym{:}  \sigma  \rightarrow  \tau$
  }{
    $\Gamma  \vdash  N  \ottsym{:}  \sigma$
  }{
    $\Gamma  \vdash  M \, N  \ottsym{:}  \tau$
  }
  \infqu[Pair]{
    $\Gamma  \vdash  M  \ottsym{:}  \sigma$
  }{
    $\Gamma  \vdash  N  \ottsym{:}  \tau$
  }{
    \(\ottsym{(}   \mathopen\wr M \mathclose\wr   \ottsym{=}   \mathopen\wr N \mathclose\wr   \ottsym{)}\)
  }{
    \(\ottsym{(}    \mathopen\wr \sigma \mathclose\wr  \ottsym{=}  \mathopen\wr \tau \mathclose\wr    \ottsym{)}\)
  }{
    \(\Gamma  \vdash  \langle  M  \ottsym{,}  N  \rangle  \ottsym{:}  \sigma  \wedge  \tau\)
  }
  \infun[Fst]{
    $\Gamma  \vdash  M  \ottsym{:}  \sigma  \wedge  \tau$
  }{
    $\Gamma  \vdash   \pi_\mathrm{1} ( M )   \ottsym{:}  \sigma$
  }
  \infun[Snd]{
    $\Gamma  \vdash  M  \ottsym{:}  \sigma  \wedge  \tau$
  }{
    $\Gamma  \vdash   \pi_\mathrm{2} ( M )   \ottsym{:}  \tau$
  }
  \infun[Fix]{
    \(\Gamma  \ottsym{,}   f \mathord: I   \vdash  B  \ottsym{:}  I\)
  }{
    \(\Gamma  \vdash   \mu  f \mathord: I  . B   \ottsym{:}  I\)
  }
  \infte[Cast]{
    $\Gamma  \vdash  M  \ottsym{:}  \sigma$
  }{
    $ \Vdash  \tau $
  }{
    \(\ottsym{(}    \mathopen\wr \sigma \mathclose\wr  \ottsym{=}  \mathopen\wr \tau \mathclose\wr    \ottsym{)}\)
  }{
    $\Gamma  \vdash  \ottsym{(}  M  \ottsym{:}  \sigma  \Rightarrow  \tau  \ottsym{)}  \ottsym{:}  \tau$
  }
\end{rules}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.otex"
%%% End:


==> figures/typing3.tex <==
\begin{rules}[prefix=T, bcprules]
  \infqu[Delayed]{
    \( \Gamma \;\mathrm{ok} \)
  }{
    \(    \vdash  V  \ottsym{:}  \sigma\)
  }{
    \( \Vdash  \tau_{{\mathrm{1}}}  \rightarrow  \tau_{{\mathrm{2}}} \)
  }{
    \((\forall x \tau M.  \sigma  \neq  \ottsym{\{}   x \mathord: \tau   \mid  M  \ottsym{\}} ) \qquad (  \mathopen\wr \sigma \mathclose\wr  \ottsym{=}  \mathopen\wr \tau_{{\mathrm{1}}}  \rightarrow  \tau_{{\mathrm{2}}} \mathclose\wr  )\)
  }{
    \(\Gamma  \vdash  \lAngle  V  \ottsym{:}  \sigma  \Rightarrow  \tau_{{\mathrm{1}}}  \rightarrow  \tau_{{\mathrm{2}}}  \rAngle  \ottsym{:}  \tau_{{\mathrm{1}}}  \rightarrow  \tau_{{\mathrm{2}}}\)
  }
  \infte[Waiting]{
    \( \Gamma \;\mathrm{ok} \)
  }{
    $    \vdash  M  \ottsym{:}  \tau$
  }{
    $ \Vdash  \ottsym{\{}   x \mathord: \tau   \mid  N  \ottsym{\}} $
  }{
    $\Gamma  \vdash  \lAngle  M  \mathrel?  \ottsym{\{}   x \mathord: \tau   \mid  N  \ottsym{\}}  \rAngle  \ottsym{:}  \ottsym{\{}   x \mathord: \tau   \mid  N  \ottsym{\}}$
  }
  \infqu[Active]{
    \( \Gamma \;\mathrm{ok}  \quad\quad     \vdash  M  \ottsym{:}  \ottkw{bool}\)
  }{
    $    \vdash  V  \ottsym{:}  \tau$
  }{
    $ \Vdash  \ottsym{\{}   x \mathord: \tau   \mid  N  \ottsym{\}} $
  }{
    $ N  [  x  \mapsto  V  ]   \longrightarrow^\ast  M$
  }{
    $\Gamma  \vdash  \lAngle  M  \Longrightarrow  V  \ottsym{:}  \ottsym{\{}   x \mathord: \tau   \mid  N  \ottsym{\}}  \rAngle  \ottsym{:}  \ottsym{\{}   x \mathord: \tau   \mid  N  \ottsym{\}}$
  }
  \infbi[Forget]{
    \( \Gamma \;\mathrm{ok} \)
  }{
    $    \vdash  V  \ottsym{:}  \ottsym{\{}   x \mathord: \tau   \mid  N  \ottsym{\}}$
  }{
    $\Gamma  \vdash  V  \ottsym{:}  \tau$
  }
  \infqu[Exact]{
    \( \Gamma \;\mathrm{ok} \)
  }{
    $    \vdash  V  \ottsym{:}  \tau$
  }{
    $ \Vdash  \ottsym{\{}   x \mathord: \tau   \mid  N  \ottsym{\}} $
  }{
    $ N  [  x  \mapsto  V  ]   \longrightarrow^\ast  \ottkw{true}$
  }{
    $\Gamma  \vdash  V  \ottsym{:}  \ottsym{\{}   x \mathord: \tau   \mid  N  \ottsym{\}}$
  }
\end{rules}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.otex"
%%% End:

